Evaluating the Morphosyntactic Well-formedness of Generated Texts

Text generation systems are ubiquitous in natural language processing applications. However, evaluation of these systems remains a challenge, especially in multilingual settings. In this paper, we propose L'AMBRE -- a metric to evaluate the morphosyntactic well-formedness of text using its dependency parse and morphosyntactic rules of the language. We present a way to automatically extract various rules governing morphosyntax directly from dependency treebanks. To tackle the noisy outputs from text generation systems, we propose a simple methodology to train robust parsers. We show the effectiveness of our metric on the task of machine translation through a diachronic study of systems translating into morphologically-rich languages.

==> images/argstruct.tex <==
\begin{figure}[t]
    %\centering
\pgfplotstableread[row sep=\\,col sep=&]{
val & call & cobj  \\
Nom & 30.4 & 11.3 \\
Gen & 11.5 & 0.4 \\
Acc & 24.8 & 86.7 \\
Dat & 33.3 & 1.6\\
}\dedata
\def\mystrut{\vphantom{h}}
\begin{tikzpicture}[trim left=-0.5cm,trim right=0cm]
    \begin{axis}[
            ybar,
            every axis plot post/.style={/pgf/number format/fixed},
            bar width=.6cm,
            width=8.5cm,
            height=3.5cm,
            ymajorgrids=false,
            yminorgrids=false,
            %every axis legend/.code={\let\addlegendentry\relax},
            legend style={draw=none,fill=none,at={(1,1.1)},anchor=north east},
            xtick={Nom, Gen, Acc, Dat},
            symbolic x coords={Nom, Gen, Acc, Dat},
            every x tick label/.append style={font=\mystrut},
            every y tick label/.append style={font=\small\mystrut},
            tick pos=left,
            %hide y axis,
            axis y line*=left,
            axis x line*=bottom,
            nodes near coords,
            nodes near coords align={vertical},
            every node near coord/.append style={font=\small,color=black},
            %nodes near coords style={},
            %title={Case Distribution in German},
            %title style={yshift=0cm},
            ymin=0,ymax=100,
            ylabel shift={-1cm},
            ylabel near ticks,
            %ylabel={},
            %ylabel near ticks,
            %xlabel={}
            enlarge x limits=0.2,
        ]
        %\addplot [style={black,postaction={pattern=north east lines},fill=white,mark=none}] table[x=story,y=base]{\ainudata};
        \addplot [style={blue,mark=none},postaction={pattern=south west lines,pattern color=blue}] table[x=val,y=call]{\dedata};
        \addplot [style={Dandelion,fill=Dandelion,mark=none},] table[x=val,y=cobj]{\dedata};
        \legend{$G(f)$, $L(f)$};
        \node[draw=none] at (50,90){\small{$\text{KL}(G,L)\!=\!0.9122$}};
    \end{axis}
\end{tikzpicture}
    \caption{Argument structure rules: the global case distribution $G(f)$ of German NOUN is very different from its local $L^{\textit{depd}}(f)$ distribution in \textit{comp:obj} dependency with VERB, allowing us to the identify case assignmnt rule $r_{\textit{as}}(\mathtt{NOUN},\!\mathtt{VERB},\!\mathtt{comp\!:\!obj})$\!$\rightarrow$\!$\mathtt{Case_{NOUN}}\!=\!\mathtt{Acc;Nom}$, i.e the Case can be either Acc or Nom.}
    \label{fig:asr_example}
    % \vspace{-1em}
\end{figure}

% \an{The notation doesn't match, but we'll probably upadte the text} \an{The rule should probably only involve Acc and not Nom?} \ap{The frac. instances with Nom is > 10\%, can't ignore?} \an{It seems very counter-intuitive. Nom in general has 30\% --> under this rule, it has 11\%. I would expect that anything that gets (significantly) *higher* that its G(f) val would be the interesting rule one.}

==> images/diachronicplots_appendix.tex <==
\pgfplotstableread[row sep=\\,col sep=&]{
wmt & agr-conj-NOUN-NOUN:Case & agr-det-DET-NOUN:Gender & agr-flat@name-PROPN-PROPN:Number & agr-mod-ADJ-NOUN:Case & agr-mod-VERB-NOUN:Case & agr-mod-VERB-NOUN:Gender & agr-mod-VERB-NOUN:Number & agr-subj-NOUN-VERB:Gender & agr-subj-NOUN-VERB:Number & agr-subj-PRON-VERB:Person & agr-subj@pass-NOUN-VERB:Number & args-comp:obj-NOUN-VERB:depd:Case & args-comp:obj@x-VERB-ADJ:depd:VerbForm & args-comp:obj@x-VERB-VERB:depd:VerbForm & args-subj-NOUN-AUX:depd:Case & args-subj-NOUN-VERB:depd:Case & args-subj@pass-NOUN-AUX:depd:Case & args-udep-PRON-VERB:depd:Case & args-udep-VERB-NOUN:depd:VerbForm\\ 
'14 & 0.7789 & 0.9894 & 0.9974 & 0.9258 & 0.8244 & 0.9050 & 0.8525 & 0.9202 & 0.8719 & 0.9930 & 0.8592 & 0.9522 & 1.0000 & 1.0000 & 0.9521 & 0.9389 & 0.8909 & 0.8684 & 1.0000 \\ 
'15 & 0.7760 & 0.9861 & 1.0000 & 0.9123 & 0.8364 & 0.9041 & 0.8628 & 0.9085 & 0.8584 & 0.9884 & 0.8110 & 0.9522 & 1.0000 & 1.0000 & 0.9201 & 0.9275 & 0.9006 & 0.9028 & 1.0000 \\ 
'16 & 0.8088 & 0.9906 & 1.0000 & 0.9405 & 0.8392 & 0.9199 & 0.8779 & 0.9252 & 0.8700 & 0.9902 & 0.8521 & 0.9684 & 1.0000 & 1.0000 & 0.9451 & 0.9232 & 0.8889 & 0.9221 & 1.0000 \\ 
'17 & 0.8848 & 0.9900 & 1.0000 & 0.9714 & 0.9345 & 0.9300 & 0.9500 & 0.9670 & 0.9275 & 0.9972 & 0.9241 & 0.9804 & 1.0000 & 1.0000 & 0.9556 & 0.9364 & 0.8900 & 0.9259 & 1.0000 \\ 
'18 & 0.8962 & 0.9930 & 1.0000 & 0.9745 & 0.9332 & 0.9336 & 0.9470 & 0.9800 & 0.9378 & 0.9955 & 0.9367 & 0.9840 & 1.0000 & 1.0000 & 0.9619 & 0.9398 & 0.8846 & 0.9272 & 1.0000 \\ 
'19 & 0.8636 & 0.9928 & 1.0000 & 0.9758 & 0.9268 & 0.9424 & 0.9423 & 0.9718 & 0.9362 & 0.9972 & 0.9315 & 0.9873 & 1.0000 & 1.0000 & 0.9749 & 0.9386 & 0.9032 & 0.8734 & 1.0000 \\ 
}\diachronicdata

\begin{figure}[ht]
\centering
\resizebox{0.48\textwidth}{!}{
\begin{tabular}{m{3.6cm}m{3.6cm}}
\begin{tabular}{c}
\tikplotmiddle{agr-mod-VERB-NOUN:Number}{(a) {$r_{agree}(\mathtt{Verb,Noun,mod})\!\rightarrow\mathtt{Number}$}}\\
\tikplotmiddle{agr-mod-VERB-NOUN:Gender}{(d) $r_{agree}(\mathtt{Verb,Noun,mod})\!\rightarrow\!\mathtt{Gender}$}\\
\tikplotmiddle{args-subj-NOUN-AUX:depd:Case}{(h) $r_{as}(\mathtt{N,Aux,subj})\!\rightarrow\!\mathtt{N}_{\mathtt{Case}}\mathtt{=Nom}$}\\
\end{tabular}
&
\begin{tabular}{c}
\tikplot{agr-mod-VERB-NOUN:Case}{(c) $r_{agree}(\mathtt{Verb,Noun,mod})\!\rightarrow\!\mathtt{Case}$}
\\
\tikplotmiddle{agr-mod-ADJ-NOUN:Case}{(e) $r_{agree}(\mathtt{Adj,Noun,mod})\!\rightarrow\!\mathtt{Case}$}\\
\tikplotmiddle{args-udep-PRON-VERB:depd:Case}{(j) $r_{as}(\mathtt{Pron,V,udep})\!\!\rightarrow\!\!\mathtt{Pron}_{\mathtt{Case}}\!=\!\mathtt{Gen,\!Ins}$}\\
\end{tabular}
\end{tabular}}
% \vspace{-2em}
\caption{Diachronic analysis of additional agreement ($r_{agree}$) and argument structure ($r_{as}$) rules in Russian WMT. We report the \textit{median} well-formedness score for each WMT year.}
\label{fig:diachronic_results_rules_appendix}
\end{figure}



==> images/diachronicplots_short.tex <==
\pgfplotstableread[row sep=\\,col sep=&]{
wmt & agr-conj-NOUN-NOUN:Case & agr-det-DET-NOUN:Gender & agr-flat@name-PROPN-PROPN:Number & agr-mod-ADJ-NOUN:Case & agr-mod-VERB-NOUN:Case & agr-mod-VERB-NOUN:Gender & agr-mod-VERB-NOUN:Number & agr-subj-NOUN-VERB:Gender & agr-subj-NOUN-VERB:Number & agr-subj-PRON-VERB:Person & agr-subj@pass-NOUN-VERB:Number & args-comp:obj-NOUN-VERB:depd:Case & args-comp:obj@x-VERB-ADJ:depd:VerbForm & args-comp:obj@x-VERB-VERB:depd:VerbForm & args-subj-NOUN-AUX:depd:Case & args-subj-NOUN-VERB:depd:Case & args-subj@pass-NOUN-AUX:depd:Case & args-udep-PRON-VERB:depd:Case & args-udep-VERB-NOUN:depd:VerbForm\\ 
'14 & 0.7789 & 0.9894 & 0.9974 & 0.9258 & 0.8244 & 0.9050 & 0.8525 & 0.9202 & 0.8719 & 0.9930 & 0.8592 & 0.9522 & 1.0000 & 1.0000 & 0.9521 & 0.9389 & 0.8909 & 0.8684 & 1.0000 \\ 
'15 & 0.7760 & 0.9861 & 1.0000 & 0.9123 & 0.8364 & 0.9041 & 0.8628 & 0.9085 & 0.8584 & 0.9884 & 0.8110 & 0.9522 & 1.0000 & 1.0000 & 0.9201 & 0.9275 & 0.9006 & 0.9028 & 1.0000 \\ 
'16 & 0.8088 & 0.9906 & 1.0000 & 0.9405 & 0.8392 & 0.9199 & 0.8779 & 0.9252 & 0.8700 & 0.9902 & 0.8521 & 0.9684 & 1.0000 & 1.0000 & 0.9451 & 0.9232 & 0.8889 & 0.9221 & 1.0000 \\ 
'17 & 0.8848 & 0.9900 & 1.0000 & 0.9714 & 0.9345 & 0.9300 & 0.9500 & 0.9670 & 0.9275 & 0.9972 & 0.9241 & 0.9804 & 1.0000 & 1.0000 & 0.9556 & 0.9364 & 0.8900 & 0.9259 & 1.0000 \\ 
'18 & 0.8962 & 0.9930 & 1.0000 & 0.9745 & 0.9332 & 0.9336 & 0.9470 & 0.9800 & 0.9378 & 0.9955 & 0.9367 & 0.9840 & 1.0000 & 1.0000 & 0.9619 & 0.9398 & 0.8846 & 0.9272 & 1.0000 \\ 
'19 & 0.8636 & 0.9928 & 1.0000 & 0.9758 & 0.9268 & 0.9424 & 0.9423 & 0.9718 & 0.9362 & 0.9972 & 0.9315 & 0.9873 & 1.0000 & 1.0000 & 0.9749 & 0.9386 & 0.9032 & 0.8734 & 1.0000 \\ 
}\diachronicdata

\begin{figure}
\centering
\resizebox{0.48\textwidth}{!}{
\begin{tabular}{m{3.6cm}m{3.6cm}}
\begin{tabular}{c}
\tikplot{agr-conj-NOUN-NOUN:Case}{(a) $r_{agree}(\mathtt{Noun,Noun,conj})\!\rightarrow\!\mathtt{Case}$}\\
\tikplotshort{args-comp:obj-NOUN-VERB:depd:Case}{(c) $r_{as}(\mathtt{N,V,comp\!:\!obj})\!\rightarrow\!\mathtt{N}_{\mathtt{Case}}\mathtt{=Acc}$}\\
\end{tabular}
&
\begin{tabular}{c}
\tikplotmiddle{agr-subj-NOUN-VERB:Gender}{(b) $r_{agree}(\mathtt{Noun,Verb,subj})\!\rightarrow\!\mathtt{Gender}$}
\\
\tikplotmiddle{args-subj@pass-NOUN-AUX:depd:Case}{(d) $r_{as}(\mathtt{N,Aux,subj@pass})\!\!\rightarrow\!\!\mathtt{N}_{\mathtt{Case}}\mathtt{=Nom}$}\\
%\tikplotshort{}{$r_{agree}(\mathtt{Adj,Noun,mod})\!\rightarrow\!\mathtt{Case}$}\\
\end{tabular}
\end{tabular}}
%  \vspace{-.5em}
\caption{Diachronic analysis of select agreement ($r_{agree}$) and argument structure ($r_{as}$) rules in Russian. We report \textit{median} well-formedness score per year. WMT systems have consistently improved on their well-formedness, but some phenomena are still challenging, such as handling agreement across conjuncted nouns (a) or %proper 
casing in passive constructions (d).}
\label{fig:diachronic_results_rules}
% \vspace{-1em}
\end{figure}



==> images/parsing_results.tex <==
\begin{figure*}[t]
    \centering
\newcommand\diagonalsquare{\raisebox{.2em}{\rotatebox[origin=c]{180}{$\mathsmaller{\angle}$}}$\hspace{-5.5pt}\square\hspace{-7.5pt}\angle\hspace{-5.5pt}\mathsmaller{\angle}$}
\begin{tabular}{p{2.5cm}|c|c|c|c}
\multirow{2}{*}{Treebank} & Overall Treebank & Altered Forms & Overall Treebank & Altered Forms. \\ 
 & (LAS) & (LAS) & Feature (Acc.) & Feature (Acc.)\\
 \midrule
\raisebox{.7cm}{Czech-PDT} & 
\begin{tikzpicture}[trim left=1cm,trim right=0cm]
    \begin{axis}[general plot, ymin=-3, yticklabels={89.7},]
        \addplot [style={blue},postaction={pattern=south west lines,pattern color=blue}] coordinates {(-0.2, -2)};
        \addplot [style={Dandelion,fill=Dandelion}] coordinates {(0.2, -0.8)};
    \end{axis}
\end{tikzpicture}
& 
\begin{tikzpicture}[trim left=1cm,trim right=0cm]
    \begin{axis}[general plot, ymin=-20, yticklabels={81.7},]
        \addplot [style={blue},postaction={pattern=south west lines,pattern color=blue}] coordinates {(-0.2,-15)};
        \addplot [style={Dandelion,fill=Dandelion}] coordinates {(0.2,-4.3)};
    \end{axis}
\end{tikzpicture}
& 
\begin{tikzpicture}[trim left=1cm,trim right=0cm]
    \begin{axis}[general plot, ymin=-5, yticklabels={95.1},]
        \addplot [style={blue},postaction={pattern=south west lines,pattern color=blue}] coordinates {(-0.2,-3.1)};
        \addplot [style={Dandelion,fill=Dandelion}] coordinates {(0.2,-1.3)};
    \end{axis}
\end{tikzpicture}
& 
\begin{tikzpicture}[trim left=1cm,trim right=0cm]
    \begin{axis}[general plot, ymin=-40, yticklabels={96.5}, ]
        \addplot [style={blue},postaction={pattern=south west lines,pattern color=blue}] coordinates {(-0.2,-39.7)};
        \addplot [style={Dandelion,fill=Dandelion}] coordinates {(0.2,-24.1)};
    \end{axis}
\end{tikzpicture}
\\[-.2cm]
\raisebox{.7cm}{Greek-GDT} & 
\begin{tikzpicture}[trim left=1cm,trim right=0cm]
    \begin{axis}[general plot, ymin=-3, yticklabels={88.6},]
        \addplot [style={blue},postaction={pattern=south west lines,pattern color=blue}] coordinates {(-0.2,-0.6)};
        \addplot [style={Dandelion,fill=Dandelion}] coordinates {(0.2,-0.07)};
    \end{axis}
\end{tikzpicture}
& 
\begin{tikzpicture}[trim left=1cm,trim right=0cm]
    \begin{axis}[general plot, ymin=-7, yticklabels={85.5}, ]
        \addplot [style={blue},postaction={pattern=south west lines,pattern color=blue}] coordinates {(-0.2,-6.3)};
        \addplot [style={Dandelion,fill=Dandelion}] coordinates {(0.2,-1.7)};
    \end{axis}
\end{tikzpicture}
&
\begin{tikzpicture}[trim left=1cm,trim right=0cm]
    \begin{axis}[
    general plot, yticklabels={94.9}, ymin=-1.5,
    ]
    \addplot [style={blue},postaction={pattern=south west lines,pattern color=blue}] coordinates {(-0.2,-1.3)};
    \addplot [style={Dandelion,fill=Dandelion}] coordinates {(0.2,-0.5)};
    \end{axis}
\end{tikzpicture}
&
\begin{tikzpicture}[trim left=1cm,trim right=0cm]
    \begin{axis}[
    general plot, yticklabels={97.4}, ymin=-36,
    ]
    \addplot [style={blue},postaction={pattern=south west lines,pattern color=blue}] coordinates {(-0.2,-35.6)};
    \addplot [style={Dandelion,fill=Dandelion}] coordinates {(0.2,-16.7)};
    \end{axis}
\end{tikzpicture}
\\[-.2cm]
\raisebox{.7cm}{Turkish-IMST} & 
\begin{tikzpicture}[trim left=1cm,trim right=0cm]
    \begin{axis}[
    general plot, ymin=-3, yticklabels={62.5},
        ]
        \addplot [style={blue},postaction={pattern=south west lines,pattern color=blue}] coordinates {(-0.2,-2.7)};
        \addplot [style={Dandelion,fill=Dandelion}] coordinates {(0.2,-1.7)};
    \end{axis}
\end{tikzpicture}
 & 
\begin{tikzpicture}[trim left=1cm,trim right=0cm]
    \begin{axis}[general plot, ymin=-35, yticklabels={63.0},]
        \addplot [style={blue},postaction={pattern=south west lines,pattern color=blue}] coordinates {(-0.2,-31.6)};
        \addplot [style={Dandelion,fill=Dandelion}] coordinates {(0.2,-18.4)};
    \end{axis}
\end{tikzpicture}
& 
\begin{tikzpicture}[trim left=1cm,trim right=0cm]
    \begin{axis}[general plot, ymin=-3, yticklabels={91.6},]
        \addplot [style={blue},postaction={pattern=south west lines,pattern color=blue}] coordinates {(-0.2,-2)};
        \addplot [style={Dandelion,fill=Dandelion}] coordinates {(0.2,-0.6)};
    \end{axis}
\end{tikzpicture}
& 
\begin{tikzpicture}[trim left=1cm,trim right=0cm]
    \begin{axis}[general plot, ymin=-80, yticklabels={90.3},]
        \addplot [style={blue},postaction={pattern=south west lines,pattern color=blue}] coordinates {(-0.2,-77.1)};
        \addplot [style={Dandelion,fill=Dandelion}] coordinates {(0.2,-39.9)};
    \end{axis}
\end{tikzpicture}
\\
\multicolumn{5}{c}{\small \textcolor{blue}{\diagonalsquare{}} Original \ \ \ \textcolor{Dandelion}{$\blacksquare$} Robust} \\
%\\[-.75cm]
%\multicolumn{1}{l}{\small  \ \ \ \ \ \textcolor{blue}{$\blacksquare$} Original } \\
%\multicolumn{1}{l}{\small  \ \ \ \ \ \textcolor{Dandelion}{$\blacksquare$} Robust} \\
\end{tabular}
\caption{Our robust parsers reduce the errors on the noisy evaluation set (example over three treebanks) compared to the original pre-trained ones. The baseline axis in each plot corresponds to the performance on the clean evaluation set. Our models are more robust on both parsing (LAS) and morphological feature prediction. We report results both over the whole treebank and over only the erroneous tokens.}
    \label{fig:robust_parsing_results}
    % \vspace{-1em}
\end{figure*}




\iffalse
\begin{figure*}
    \centering
    \begin{subfigure}{0.32\textwidth}
        \centering
        \includegraphics[width=\textwidth]{images/cs_feats.png}
        \caption{Czech (UFeat)}
        \label{fig:cs_feats}
    \end{subfigure}
    \begin{subfigure}{0.32\textwidth}
        \centering
        \includegraphics[width=\textwidth]{images/el_feats.png}
        \caption{Greek (UFeat)}
        \label{fig:el_feats}
    \end{subfigure}
    \begin{subfigure}{0.32\textwidth}
        \centering
        \includegraphics[width=\textwidth]{images/tr_feats.png}
        \caption{Turkish (UFeat)}
        \label{fig:tr_feats}
    \end{subfigure}
        \begin{subfigure}{0.32\textwidth}
        \centering
        \includegraphics[width=\textwidth]{images/cs_depd.png}
        \caption{Czech (Depd.)}
        \label{fig:cs_depd}
    \end{subfigure}
    \begin{subfigure}{0.32\textwidth}
        \centering
        \includegraphics[width=\textwidth]{images/el_depd.png}
        \caption{Greek (Depd.)}
        \label{fig:el_depd}
    \end{subfigure}
    \begin{subfigure}{0.32\textwidth}
        \centering
        \includegraphics[width=\textwidth]{images/tr_depd.png}
        \caption{Turkish (Depd.)}
        \label{fig:tr_depd}
    \end{subfigure}
    \caption{Parsing results on Czech-PDT, Greek-GDT, and Turkish-IMST. We compare the performance of robust parsers with pre-trained parsers on Original dev (all forms), Altered dev (all forms) and Altered dev (altered forms).}
    \label{fig:robust_parsing_results}
\end{figure*}
\fi

==> images/wmt.tex <==
\pgfplotstableread[row sep=\\,col sep=&]{
Year & System & Score \\ 
'14 & ref & 0.9635 \\ 
'14 & PROMT-Hybrid.3080 & 0.9413 \\ 
'14 & PROMT-Rule-based.3081 & 0.9551 \\ 
'14 & onlineA.0 & 0.9162 \\ 
'14 & onlineB.0 & 0.9267 \\ 
'14 & onlineG.0 & 0.9134 \\ 
'14 & rbmt1.0 & 0.9221 \\ 
'14 & rbmt4.0 & 0.9306 \\ 
'14 & uedin-unconstrained.3445 & 0.9258 \\ 
'14 & uedin-wmt14.3376 & 0.9238 \\ 
'15 & ref & 0.9654 \\ 
'15 & LIMSI-NCode-SOUL.3996 & 0.9284 \\ 
'15 & PROMT-Rule-based.3991 & 0.9566 \\ 
'15 & USAAR-gacha.3962 & 0.9226 \\ 
'15 & USAAR-gacha.4108 & 0.9198 \\ 
'15 & online-A.0 & 0.9161 \\ 
'15 & online-B.0 & 0.9291 \\ 
'15 & online-F.0 & 0.9165 \\ 
'15 & online-G.0 & 0.9291 \\ 
'15 & uedin-jhu-phrase.4144 & 0.9263 \\ 
'15 & uedin-syntax.3938 & 0.9116 \\ 
'16 & ref & 0.9592 \\ 
'16 & AFRL-MITLL-phrase-based.4506 & 0.9234 \\ 
'16 & AFRL-MITLL-verb-annot.4526 & 0.9239 \\ 
'16 & AMU-UEDIN.4450 & 0.9487 \\ 
'16 & LIMSI.4349 & 0.9315 \\ 
'16 & NYU-UMontreal.4408 & 0.9681 \\ 
'16 & PROMT-Rule-based.4276 & 0.9578 \\ 
'16 & jhu-pbmt.4293 & 0.9299 \\ 
'16 & online-A.0 & 0.9238 \\ 
'16 & online-B.0 & 0.9328 \\ 
'16 & online-F.0 & 0.9166 \\ 
'16 & online-G.0 & 0.9331 \\ 
'16 & uedin-nmt.4307 & 0.9637 \\ 
'17 & ref & 0.9627 \\ 
'17 & PROMT-Rule-based.4736 & 0.9572 \\ 
'17 & afrl-mitll-backtrans.4907 & 0.9566 \\ 
'17 & jhu-pbmt.4986 & 0.9327 \\ 
'17 & online-A.0 & 0.9598 \\ 
'17 & online-B.0 & 0.9652 \\ 
'17 & online-F.0 & 0.9259 \\ 
'17 & online-G.0 & 0.9348 \\ 
'17 & online-H.0 & 0.9550 \\ 
'17 & uedin-nmt.4756 & 0.9669 \\ 
'18 & ref & 0.9637 \\ 
'18 & Alibaba-ensemble-model.5713 & 0.9638 \\ 
'18 & PROMT-Hybrid-Marian.5605 & 0.9578 \\ 
'18 & PROMT-Rule-based.5429 & 0.9489 \\ 
'18 & online-A.0 & 0.9452 \\ 
'18 & online-B.0 & 0.9639 \\ 
'18 & online-F.0 & 0.9228 \\ 
'18 & online-G.0 & 0.9651 \\ 
'18 & uedin.5737 & 0.9624 \\ 
'19 & ref & 0.9587 \\ 
'19 & Facebook_FAIR.6724 & 0.9617 \\ 
'19 & NEU.6773 & 0.9522 \\ 
'19 & NICT.6563 & 0.9509 \\ 
'19 & PROMT_NMT_EN-RU.6989 & 0.9596 \\ 
'19 & TartuNLP-u.6645 & 0.9555 \\ 
'19 & USTC-MCC.6795 & 0.9552 \\ 
'19 & online-A.0 & 0.9272 \\ 
'19 & online-B.0 & 0.9591 \\ 
'19 & online-G.0 & 0.9570 \\ 
'19 & online-X.0 & 0.9409 \\ 
'19 & online-Y.0 & 0.9525 \\ 
'19 & rerank-er.6572 & 0.9622 \\ 
}\rudata

\pgfplotstableread[row sep=\\,col sep=&]{
Year & System & Score \\ 
'14 & ref & 0.9562 \\ 
'14 & CU-TectoMT.2950 & 0.9324 \\ 
'14 & commercial1.3556 & 0.9253 \\ 
'14 & commercial2.3222 & 0.9355 \\ 
'14 & cu-bojar.3483 & 0.9452 \\ 
'14 & cu-depfix.3452 & 0.9469 \\ 
'14 & cu-funky.3515 & 0.9436 \\ 
'14 & onlineA.0 & 0.9235 \\ 
'14 & onlineB.0 & 0.9360 \\ 
'14 & uedin-unconstrained.3424 & 0.9351 \\ 
'14 & uedin-wmt14.3021 & 0.9363 \\ 
'15 & ref & 0.9515 \\ 
'15 & CU-Chimera.3992 & 0.9519 \\ 
'15 & CU-TectoMT.3949 & 0.9403 \\ 
'15 & Neural-MT.4096 & 0.9413 \\ 
'15 & commercial1.3987 & 0.9215 \\ 
'15 & online-A.0 & 0.9193 \\ 
'15 & online-B.0 & 0.9270 \\ 
'15 & tuning-task-AFRL & 0.8873 \\ 
'15 & tuning-task-DCU & 0.8755 \\ 
'15 & tuning-task-METEOR-CMU & 0.8673 \\ 
'15 & tuning-task-USAAR-Tuna-Saarland & 0.8780 \\ 
'15 & tuning-task-bleu-MERT & 0.8783 \\ 
'15 & tuning-task-bleu-MIRA-dense & 0.8796 \\ 
'15 & tuning-task-bleu-MIRA-sparse & 0.8664 \\ 
'15 & uedin-jhu-phrase.4069 & 0.9369 \\ 
'15 & uedin-syntax.3939 & 0.9325 \\ 
'16 & ref & 0.9522 \\ 
'16 & NYU-UMontreal.4294 & 0.9554 \\ 
'16 & cu-TectoMT.4330 & 0.9250 \\ 
'16 & cu-chimera.4527 & 0.9417 \\ 
'16 & cu-mergedtrees.4406 & 0.8737 \\ 
'16 & cu-tamchyna.4514 & 0.9467 \\ 
'16 & jhu-pbmt.4292 & 0.9415 \\ 
'16 & online-A.0 & 0.9190 \\ 
'16 & online-B.0 & 0.9235 \\ 
'16 & tuning-task-afrl1.0 & 0.9319 \\ 
'16 & tuning-task-afrl2.0 & 0.9336 \\ 
'16 & tuning-task-beer-pro.0 & 0.9331 \\ 
'16 & tuning-task-bleu-mert.0 & 0.9353 \\ 
'16 & tuning-task-bleu-mira.0 & 0.9343 \\ 
'16 & tuning-task-dcu.0 & 0.9342 \\ 
'16 & tuning-task-fjfi.0 & 0.9316 \\ 
'16 & tuning-task-usaar-harmonic-mert-mira.0 & 0.8845 \\ 
'16 & tuning-task-usaar-hmm-mert.0 & 0.9117 \\ 
'16 & tuning-task-usaar-hmm-mira.0 & 0.9158 \\ 
'16 & uedin-cu-syntax.4494 & 0.9344 \\ 
'16 & uedin-nmt.4360 & 0.9576 \\ 
'17 & ref & 0.9635 \\ 
'17 & CU-Chimera.4886 & 0.9552 \\ 
'17 & LIUM-FNMT.4852 & 0.9580 \\ 
'17 & LIUM-NMT.4947 & 0.9565 \\ 
'17 & PJATK.4761 & 0.9309 \\ 
'17 & limsi-factored-norm.4957 & 0.9646 \\ 
'17 & online-A.0 & 0.9462 \\ 
'17 & online-B.0 & 0.9591 \\ 
'17 & tuning-task-afrl_4gb.sgm.0 & 0.9505 \\ 
'17 & tuning-task-afrl_8gb.sgm.0 & 0.9486 \\ 
'17 & tuning-task-baseline_4gb.sgm.0 & 0.9514 \\ 
'17 & tuning-task-baseline_8gb.sgm.0 & 0.9510 \\ 
'17 & tuning-task-denisov_4gb.sgm.0 & 0.9542 \\ 
'17 & tuning-task-ufal_4gb.sgm.0 & 0.9483 \\ 
'17 & tuning-task-ufal_8gb.sgm.0 & 0.9558 \\ 
'17 & uedin-nmt.4956 & 0.9642 \\ 
'18 & ref & 0.9578 \\ 
'18 & CUNI-Transformer.5595 & 0.9592 \\ 
'18 & online-A.0 & 0.9418 \\ 
'18 & online-B.0 & 0.9598 \\ 
'18 & online-G.0 & 0.9315 \\ 
'18 & uedin.5630 & 0.9574 \\ 
'19 & ref & 0.9562 \\ 
'19 & CUNI-DocTransformer-Marian.6922 & 0.9621 \\ 
'19 & CUNI-DocTransformer-T2T.6751 & 0.9590 \\ 
'19 & CUNI-Transformer-T2T-2018.6457 & 0.9572 \\ 
'19 & CUNI-Transformer-T2T-2019.6851 & 0.9556 \\ 
'19 & TartuNLP-c.6633 & 0.9477 \\ 
'19 & online-A.0 & 0.9470 \\ 
'19 & online-B.0 & 0.9516 \\ 
'19 & online-G.0 & 0.9368 \\ 
'19 & online-X.0 & 0.9429 \\ 
'19 & online-Y.0 & 0.9511 \\ 
'19 & uedin.6667 & 0.9580 \\ 
}\csdata

\pgfplotstableread[row sep=\\,col sep=&]{
Year & System & Score \\ 
'15 & ref & 0.9252 \\ 
'15 & AaltoMorphsRescored.3904 & 0.8530 \\ 
'15 & CMU.4075 & 0.8855 \\ 
'15 & GF-Wide-coverage-system.4129 & 0.8679 \\ 
'15 & UU-unconstrained.3946 & 0.8673 \\ 
'15 & abumatran-combo.4018 & 0.8672 \\ 
'15 & abumatran-uncons-combo.4121 & 0.8761 \\ 
'15 & abumatran-uncons.4116 & 0.8485 \\ 
'15 & online-A.0 & 0.8636 \\ 
'15 & online-B.0 & 0.8382 \\ 
'15 & uedin-syntax.3940 & 0.8720 \\ 
'16 & ref & 0.9078 \\ 
'16 & NYU-UMontreal.4329 & 0.9178 \\ 
'16 & UH-factored.4382 & 0.8818 \\ 
'16 & UH-opus.4414 & 0.8867 \\ 
'16 & UUT.4529 & 0.8609 \\ 
'16 & aalto.4405 & 0.8695 \\ 
'16 & abumatran-combo.4496 & 0.8944 \\ 
'16 & abumatran-nmt.4412 & 0.8922 \\ 
'16 & abumatran-pbsmt.4409 & 0.8905 \\ 
'16 & jhu-hltcoe.4466 & 0.8814 \\ 
'16 & jhu-pbmt.4289 & 0.8954 \\ 
'16 & online-A.0 & 0.8657 \\ 
'16 & online-B.0 & 0.8403 \\ 
'16 & online-G.0 & 0.8727 \\ 
'17 & ref & 0.9123 \\ 
'17 & AaltoHnmtFlatcat.4798 & 0.9223 \\ 
'17 & AaltoHnmtMultitask.4873 & 0.8979 \\ 
'17 & HY-AH.4797 & 0.8342 \\ 
'17 & HY-HNMT.4961 & 0.9149 \\ 
'17 & HY-SMT.4882 & 0.8841 \\ 
'17 & TALP-UPC.4939 & 0.9070 \\ 
'17 & apertium-unconstrained.4769 & 0.7219 \\ 
'17 & jhu-nmt-lattice-rescore.4903 & 0.8839 \\ 
'17 & jhu-pbmt.4968 & 0.8339 \\ 
'17 & online-A.0 & 0.8426 \\ 
'17 & online-B.0 & 0.9109 \\ 
'17 & online-G.0 & 0.8625 \\ 
'18 & ref & 0.9082 \\ 
'18 & Aalto.5550 & 0.9260 \\ 
'18 & CUNI-Kocmi.5620 & 0.9162 \\ 
'18 & HY-AH-en-fi.5567 & 0.8663 \\ 
'18 & HY-NMT-en-fi.5570 & 0.9277 \\ 
'18 & HY-NMTtwostep-en-fi.5639 & 0.9261 \\ 
'18 & HY-SMT-en-fi.5436 & 0.8923 \\ 
'18 & NICT.5658 & 0.9165 \\ 
'18 & online-A.0 & 0.8505 \\ 
'18 & online-B.0 & 0.9192 \\ 
'18 & online-G.0 & 0.8636 \\ 
'18 & talp-upc.5424 & 0.9170 \\ 
'18 & uedin.5707 & 0.9233 \\ 
'19 & ref & 0.9209 \\ 
'19 & GTCOM-Primary.6917 & 0.9038 \\ 
'19 & Helsinki_NLP.6860 & 0.9079 \\ 
'19 & Helsinki_NLP__rule-based_.6636 & 0.8685 \\ 
'19 & MSRA.NAO.6985 & 0.9290 \\ 
'19 & NICT.6359 & 0.9196 \\ 
'19 & TartuNLP-c.6509 & 0.9172 \\ 
'19 & apertium-fin-eng-unconstrained-en-fi.6448 & 0.8036 \\ 
'19 & online-A.0 & 0.8523 \\ 
'19 & online-B.0 & 0.9203 \\ 
'19 & online-G.0 & 0.9001 \\ 
'19 & online-X.0 & 0.8912 \\ 
'19 & online-Y.0 & 0.8904 \\ 
}\fidata

\pgfplotstableread[row sep=\\,col sep=&]{
Year & System & Score \\ 
'14 & ref & 0.9536 \\ 
'14 & CimS-CORI.3514 & 0.9447 \\ 
'14 & KIT-primary.3399 & 0.9395 \\ 
'14 & PROMT-Hybrid.3078 & 0.9624 \\ 
'14 & PROMT-Rule-based.3079 & 0.9632 \\ 
'14 & Stanford.3469 & 0.9426 \\ 
'14 & Stanford.3530 & 0.9504 \\ 
'14 & TTT-contrastive.3475 & 0.9262 \\ 
'14 & UU-Docent.3063 & 0.9443 \\ 
'14 & UU.3503 & 0.9584 \\ 
'14 & eubridge.3497 & 0.9438 \\ 
'14 & onlineA.0 & 0.9419 \\ 
'14 & onlineB.0 & 0.9436 \\ 
'14 & onlineC.0 & 0.9373 \\ 
'14 & rbmt1.0 & 0.9592 \\ 
'14 & rbmt4.0 & 0.9413 \\ 
'14 & uedin-stanford-unconstrained.3539 & 0.9413 \\ 
'14 & uedin-syntax.3285 & 0.9361 \\ 
'14 & uedin-wmt14.3122 & 0.9386 \\ 
'15 & ref & 0.9468 \\ 
'15 & CIMS.4117 & 0.9412 \\ 
'15 & ExEx.4124 & 0.9351 \\ 
'15 & Illinois.4084 & 0.9371 \\ 
'15 & KIT.4019 & 0.9424 \\ 
'15 & LIMSI-KIT-Joint.4020 & 0.9343 \\ 
'15 & Neural-MT.4079 & 0.9356 \\ 
'15 & PROMT-Rule-based.3990 & 0.9487 \\ 
'15 & dfki-experimental.4061 & 0.9527 \\ 
'15 & online-A.0 & 0.9305 \\ 
'15 & online-B.0 & 0.9390 \\ 
'15 & online-C.4165 & 0.9584 \\ 
'15 & online-E.0 & 0.9296 \\ 
'15 & online-F.0 & 0.9347 \\ 
'15 & udsSant.4051 & 0.9327 \\ 
'15 & uedin-jhu-phrase.4072 & 0.9347 \\ 
'15 & uedin-syntax.3866 & 0.9401 \\ 
'16 & ref & 0.9544 \\ 
'16 & KIT-LIMSI.4500 & 0.9452 \\ 
'16 & KIT.4504 & 0.9431 \\ 
'16 & NYU-UMontreal.4407 & 0.9481 \\ 
'16 & PROMT-Rule-based.4275 & 0.9590 \\ 
'16 & cambridge.4502 & 0.9410 \\ 
'16 & jhu-pbmt.4441 & 0.9461 \\ 
'16 & jhu-syntax.4528 & 0.9341 \\ 
'16 & metamind.4480 & 0.9516 \\ 
'16 & online-A.0 & 0.9465 \\ 
'16 & online-B.0 & 0.9497 \\ 
'16 & online-F.0 & 0.9550 \\ 
'16 & online-G.0 & 0.9400 \\ 
'16 & uedin-nmt.4312 & 0.9497 \\ 
'16 & uedin-pbmt.4338 & 0.9401 \\ 
'16 & uedin-syntax.4262 & 0.9539 \\ 
'17 & ref & 0.9520 \\ 
'17 & C-3MA.4959 & 0.9558 \\ 
'17 & FBK.4870 & 0.9520 \\ 
'17 & KIT.4950 & 0.9504 \\ 
'17 & LIUM-NMT.4900 & 0.9590 \\ 
'17 & LMU-nmt-reranked.4934 & 0.9592 \\ 
'17 & LMU-nmt-single.4893 & 0.9550 \\ 
'17 & PROMT-Rule-based.4735 & 0.9573 \\ 
'17 & RWTH-nmt-ensemble.4921 & 0.9557 \\ 
'17 & SYSTRAN.4847 & 0.9523 \\ 
'17 & TALP-UPC.4834 & 0.9635 \\ 
'17 & online-A.0 & 0.9570 \\ 
'17 & online-B.0 & 0.9602 \\ 
'17 & online-F.0 & 0.9521 \\ 
'17 & online-G.0 & 0.9410 \\ 
'17 & uedin-nmt.4722 & 0.9556 \\ 
'17 & xmu.4910 & 0.9529 \\ 
'18 & ref & 0.9608 \\ 
'18 & JHU.5703 & 0.9514 \\ 
'18 & KIT.5486 & 0.9488 \\ 
'18 & LMU-nmt.5741 & 0.9532 \\ 
'18 & LMU-unsup.5651 & 0.9417 \\ 
'18 & MMT-production-system.5594 & 0.9425 \\ 
'18 & Microsoft-Marian.5691 & 0.9511 \\ 
'18 & NTT.5667 & 0.9524 \\ 
'18 & RWTH-UNSUPER.5484 & 0.9396 \\ 
'18 & UCAM.5585 & 0.9549 \\ 
'18 & online-A.0 & 0.9477 \\ 
'18 & online-B.0 & 0.9542 \\ 
'18 & online-F.0 & 0.9507 \\ 
'18 & online-G.0 & 0.9335 \\ 
'18 & online-Y.0 & 0.9473 \\ 
'18 & online-Z.0 & 0.9470 \\ 
'18 & uedin.5770 & 0.9561 \\ 
'19 & ref & 0.9431 \\ 
'19 & Facebook_FAIR.6862 & 0.9416 \\ 
'19 & Helsinki-NLP.6820 & 0.9380 \\ 
'19 & JHU.6819 & 0.9407 \\ 
'19 & MLLP-UPV.6651 & 0.9448 \\ 
'19 & MSRA.MADL.6926 & 0.9507 \\ 
'19 & Microsoft-WMT19-document-level.6808 & 0.9555 \\ 
'19 & Microsoft-WMT19-sentence-level.6785 & 0.9490 \\ 
'19 & Microsoft-WMT19-sentence_document.6974 & 0.9469 \\ 
'19 & NEU.6763 & 0.9406 \\ 
'19 & PROMT_NMT_EN-DE.6674 & 0.9498 \\ 
'19 & TartuNLP-c.6508 & 0.9495 \\ 
'19 & UCAM.6731 & 0.9442 \\ 
'19 & UdS-DFKI.6871 & 0.9433 \\ 
'19 & dfki-nmt.6479 & 0.9439 \\ 
'19 & eTranslation.6823 & 0.9450 \\ 
'19 & en_de_task.6790 & 0.9770 \\ 
'19 & lmu-ctx-tf-single-en-de.6981 & 0.9414 \\ 
'19 & online-A.0 & 0.9421 \\ 
'19 & online-B.0 & 0.9498 \\ 
'19 & online-G.0 & 0.9450 \\ 
'19 & online-X.0 & 0.9373 \\ 
'19 & online-Y.0 & 0.9384 \\ 
}\dedata

\pgfplotstableread[row sep=\\,col sep=&]{
Year & System & Score \\ 
'16 & ref & 0.9721 \\ 
'16 & CMU.4538 & 0.9653 \\ 
'16 & dvorkanton.4398 & 0.9680 \\ 
'16 & jhu-hltcoe.4465 & 0.9654 \\ 
'16 & jhu-pbmt.4288 & 0.9619 \\ 
'16 & online-A.0 & 0.9633 \\ 
'16 & online-B.0 & 0.9660 \\ 
'16 & online-G.0 & 0.9699 \\ 
'16 & tbtk-morph-HPB.4503 & 0.9708 \\ 
'17 & ref & 0.9810 \\ 
'17 & JAIST.4858 & 0.9711 \\ 
'17 & LIUM-NMT.4953 & 0.9805 \\ 
'17 & jhu-nmt-lattice-rescore.4904 & 0.9651 \\ 
'17 & jhu-pbmt.4970 & 0.9637 \\ 
'17 & online-A.0 & 0.9663 \\ 
'17 & online-B.0 & 0.9779 \\ 
'17 & online-G.0 & 0.9706 \\ 
'17 & uedin-nmt.4932 & 0.9767 \\ 
'18 & ref & 0.9746 \\ 
'18 & NICT.5695 & 0.9733 \\ 
'18 & RWTH.5632 & 0.9736 \\ 
'18 & alibaba-ensemble-model.5732 & 0.9781 \\ 
'18 & alibaba-ensemble-model.5744 & 0.9806 \\ 
'18 & online-A.0 & 0.9655 \\ 
'18 & online-B.0 & 0.9777 \\ 
'18 & online-G.0 & 0.9745 \\ 
'18 & uedin.5644 & 0.9787 \\ 
}\trdata



\pgfplotstableread[row sep=\\,col sep=&]{
year & avg & std & ref \\ 
'14 & 0.9318500000000001 & 0.015625187998869007 & 0.9635 \\ 
'15 & 0.9292272727272728 & 0.016081728248887768 & 0.9654 \\ 
'16 & 0.9394230769230769 & 0.016931134445437125 & 0.9592 \\ 
'17 & 0.95168 & 0.014061635751220422 & 0.9627 \\ 
'18 & 0.9548444444444445 & 0.013194368420833621 & 0.9637 \\ 
'19 & 0.9532846153846154 & 0.009269374400419262 & 0.9587 \\ 
}\ruavg
\pgfplotstableread[row sep=\\,col sep=&]{
year & avg & std & ref \\ 
'14 & 0.9378181818181818 & 0.009134034076594898 & 0.9562 \\ 
'15 & 0.9096625 & 0.031118982852111357 & 0.9515 \\ 
'16 & 0.9293666666666667 & 0.020138102557171935 & 0.9522 \\ 
'17 & 0.9536250000000001 & 0.008068031048527269 & 0.9635 \\ 
'18 & 0.9512499999999999 & 0.010773385416540781 & 0.9578 \\ 
'19 & 0.9521000000000001 & 0.007087782916164039 & 0.9562 \\ 
}\csavg
\pgfplotstableread[row sep=\\,col sep=&]{
year & avg & std & ref \\ 
'15 & 0.8695 & 0.021634862438371847 & 0.9252 \\ 
'16 & 0.88265 & 0.019209363416239026 & 0.9078 \\ 
'17 & 0.8714153846153846 & 0.0526616609360584 & 0.9123 \\ 
'18 & 0.9040692307692306 & 0.025842552404762565 & 0.9082 \\ 
'19 & 0.8942153846153845 & 0.0336747530663974 & 0.9209 \\ 
}\fiavg
\pgfplotstableread[row sep=\\,col sep=&]{
year & avg & std & ref \\ 
'14 & 0.9457052631578947 & 0.009511072421917437 & 0.9536 \\ 
'15 & 0.9396235294117646 & 0.00774494365693741 & 0.9468 \\ 
'16 & 0.94734375 & 0.006441852290878753 & 0.9544 \\ 
'17 & 0.9547647058823531 & 0.004838806510174462 & 0.952 \\ 
'18 & 0.9489941176470588 & 0.0065373560574175016 & 0.9608 \\ 
'19 & 0.9459826086956523 & 0.007971397355759063 & 0.9431 \\ 
}\deavg
\pgfplotstableread[row sep=\\,col sep=&]{
year & avg & std & ref \\ 
'16 & 0.9669666666666666 & 0.0032659863237108895 & 0.9721 \\ 
'17 & 0.9725444444444444 & 0.006317895414545562 & 0.981 \\ 
'18 & 0.9751777777777778 & 0.004178989186069269 & 0.9746 \\ 
}\travg


